Margin-aware Fuzzy Rough Feature Selection: Bridging Uncertainty Characterization and Pattern Classification

Fuzzy rough feature selection (FRFS) is an effective means of addressing the curse of dimensionality in high-dimensional data. By removing redundant and irrelevant features, FRFS helps mitigate classifier overfitting, enhance generalization performance, and lessen computational overhead. However, most existing FRFS algorithms primarily focus on reducing uncertainty in pattern classification, neglecting that lower uncertainty does not necessarily result in improved classification performance, despite it commonly being regarded as a key indicator of feature selection effectiveness in the FRFS literature. To bridge uncertainty characterization and pattern classification, we propose a Margin-aware Fuzzy Rough Feature Selection (MAFRFS) framework that considers both the compactness and separation of label classes. MAFRFS effectively reduces uncertainty in pattern classification tasks, while guiding the feature selection towards more separable and discriminative label class structures. Extensive experiments on 15 public datasets demonstrate that MAFRFS is highly scalable and more effective than FRFS. The algorithms developed using MAFRFS outperform six state-of-the-art feature selection algorithms.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
\textbf{ID} & \textbf{Rate} & \textbf{FD+} & \textbf{FD} & \textbf{FCE+} & \textbf{FCE} & \textbf{FE+} & \textbf{FE} & \textbf{FJE+} & \textbf{FJE} & \textbf{FMI+} & \textbf{FMI} & \textbf{MFCE+} & \textbf{MFCE} & \textbf{IPD+} & \textbf{IPD} & \textbf{RDSI+} & \textbf{RDSI}\\
\hline
\multirow{4}{*}{1} 
& 30\% & \textbf{99.776} & \textbf{99.776} & \textbf{83.679} & 74.424 & \textbf{71.879} & 70.515 & \textbf{71.879} & 70.515 & \textbf{83.679} & 74.424 & \textbf{99.776} & 99.487 & \textbf{99.776} & 98.342 & 96.457 & \textbf{96.831}\\
& 50\% & 99.770 & \textbf{99.811} & \textbf{90.167} & 84.460 & \textbf{79.263} & 78.987 & \textbf{79.263} & 78.987 & \textbf{90.167} & 84.460 & \textbf{99.355} & 97.308 & \textbf{99.355} & 96.609 & 97.362 & \textbf{97.457}\\
& 70\% & 99.431 & \textbf{99.438} & \textbf{92.823} & 88.618 & \textbf{84.027} & 83.597 & \textbf{83.826} & 83.597 & \textbf{92.823} & 88.618 & \textbf{99.223} & 97.643 & \textbf{99.223} & 97.142 & \textbf{97.798} & 97.670\\
& 90\% & \textbf{99.237} & 98.892 & \textbf{94.100} & 90.827 & \textbf{87.077} & 86.136 & \textbf{86.921} & 85.994 & \textbf{94.100} & 90.827 & \textbf{99.076} & 97.485 & \textbf{99.076} & 97.095 & \textbf{97.965} & 97.501\\
\hline                                                                                                   
\multirow{4}{*}{2} 
& 30\% & 86.225 & \textbf{86.601} & \textbf{88.531} & 87.895 & \textbf{85.036} & 84.296 & \textbf{84.954} & 84.296 & \textbf{88.531} & 87.895 & \textbf{88.719} & 88.376 & \textbf{88.858} & 88.470 & 86.546 & \textbf{86.906}\\
& 50\% & \textbf{86.590} & 86.535 & \textbf{87.851} & 87.533 & \textbf{85.650} & 85.053 & \textbf{85.631} & 85.208 & \textbf{87.851} & 87.533 & \textbf{88.468} & 88.059 & \textbf{88.639} & 88.296 & \textbf{87.000} & 86.991\\
& 70\% & 86.857 & \textbf{86.859} & \textbf{87.477} & 87.195 & \textbf{85.991} & 85.464 & \textbf{85.995} & 85.576 & \textbf{87.477} & 87.195 & \textbf{88.132} & 87.605 & \textbf{88.166} & 87.479 & 87.095 & \textbf{87.185}\\
& 90\% & 86.956 & \textbf{87.034} & \textbf{87.351} & 87.147 & \textbf{86.171} & 85.727 & \textbf{86.174} & 85.811 & \textbf{87.351} & 87.147 & \textbf{87.895} & 87.568 & \textbf{87.910} & 87.451 & 87.139 & \textbf{87.259}\\
\hline                                                                                                   
\multirow{4}{*}{3} 
& 30\% & \textbf{68.728} & 65.546 & \textbf{64.887} & 64.472 & \textbf{45.978} & 37.629 & \textbf{49.428} & 41.996 & \textbf{64.887} & 64.472 & \textbf{57.643} & 49.726 & \textbf{63.139} & 57.612 & \textbf{59.807} & 56.758\\                                                                                                                          
& 50\% & \textbf{73.532} & 70.710 & \textbf{69.610} & 68.909 & \textbf{53.151} & 47.023 & \textbf{59.708} & 51.825 & \textbf{69.610} & 68.909 & \textbf{66.049} & 59.628 & \textbf{70.118} & 65.198 & \textbf{68.184} & 65.207\\                                                                                                                          
& 70\% & \textbf{75.924} & 73.478 & \textbf{72.867} & 71.660 & \textbf{58.047} & 52.513 & \textbf{65.032} & 58.608 & \textbf{72.867} & 71.660 & \textbf{70.280} & 65.656 & \textbf{73.327} & 69.671 & \textbf{71.993} & 69.298\\                                                                                                                          
& 90\% & \textbf{77.253} & 75.282 & \textbf{74.796} & 73.869 & \textbf{63.147} & 57.129 & \textbf{68.504} & 63.105 & \textbf{74.796} & 73.869 & \textbf{72.763} & 69.314 & \textbf{75.222} & 72.384 & \textbf{74.227} & 72.047\\                                                                                                                          
\hline                                                                                                                      
\multirow{4}{*}{4}                                                                                                          
& 30\% & \textbf{73.798} & 72.596 & \textbf{71.982} & 71.421 & \textbf{59.241} & 58.520 & 60.123 & \textbf{60.150} & \textbf{71.982} & 71.421 & 67.708 & \textbf{68.750} & \textbf{74.733} & 70.860 & \textbf{73.584} & 72.142\\                                                                                                                          
& 50\% & \textbf{74.038} & 71.827 & \textbf{72.532} & 72.356 & \textbf{62.244} & 61.779 & 62.997 & \textbf{63.413} & \textbf{72.532} & 72.356 & 71.170 & \textbf{71.635} & \textbf{75.545} & 71.074 & \textbf{74.631} & 71.619\\                                                                                                                          
& 70\% & \textbf{74.279} & 72.344 & \textbf{72.505} & 72.367 & \textbf{63.931} & 63.576 & 64.652 & \textbf{64.847} & \textbf{72.505} & 72.367 & 71.658 & \textbf{72.012} & \textbf{74.451} & 71.554 & \textbf{74.164} & 72.081\\                                                                                                                          
& 90\% & \textbf{73.406} & 72.169 & \textbf{72.115} & 71.822 & \textbf{65.954} & 65.429 & \textbf{66.604} & 66.480 & \textbf{72.115} & 71.822 & 71.474 & \textbf{71.866} & \textbf{73.682} & 71.421 & \textbf{73.210} & 71.928\\                                                                                                                          
\hline                                                                                                                      
\multirow{4}{*}{5}                                                                                                          
& 30\% & \textbf{68.864} & 68.676 & \textbf{79.428} & 79.281 & \textbf{65.096} & 60.925 & \textbf{64.238} & 61.232 & \textbf{79.428} & 79.281 & 92.217 & \textbf{92.807} & \textbf{79.364} & 79.279 & \textbf{68.864} & 68.498\\                                                                                                                          
& 50\% & 75.503 & \textbf{75.533} & \textbf{83.428} & 83.219 & \textbf{72.117} & 69.368 & \textbf{70.956} & 69.410 & \textbf{83.428} & 83.219 & 90.894 & \textbf{91.376} & \textbf{83.074} & 83.023 & \textbf{75.391} & 75.349\\                                                                                                                          
& 70\% & \textbf{77.819} & 77.765 & \textbf{84.662} & 84.557 & \textbf{75.113} & 72.815 & \textbf{74.255} & 72.846 & \textbf{84.662} & 84.557 & 90.493 & \textbf{90.929} & 84.204 & \textbf{84.206} & \textbf{77.730} & 77.629\\                                                                                                                          
& 90\% & \textbf{80.134} & 79.903 & \textbf{85.798} & 85.688 & \textbf{78.240} & 76.171 & \textbf{77.695} & 76.224 & \textbf{85.798} & 85.688 & 90.271 & \textbf{90.541} & \textbf{85.333} & 85.214 & \textbf{80.143} & 79.801\\
\hline                                                                                                   
\multirow{4}{*}{6} 
& 30\% & 24.531 & \textbf{24.585} & \textbf{25.469} & 24.729 & \textbf{25.821} & 25.406 & \textbf{25.758} & 25.659 & \textbf{25.469} & 24.729 & \textbf{25.406} & 24.422 & \textbf{25.162} & 25.099 & 24.892 & \textbf{24.919}\\
& 50\% & \textbf{24.889} & 24.848 & \textbf{25.260} & 24.652 & \textbf{25.451} & 24.972 & \textbf{25.353} & 25.152 & \textbf{25.260} & 24.652 & \textbf{25.178} & 25.106 & \textbf{24.874} & 24.853 & 25.291 & \textbf{25.374}\\
& 70\% & \textbf{25.244} & 25.206 & \textbf{25.590} & 24.879 & \textbf{25.233} & 24.739 & \textbf{25.153} & 24.876 & \textbf{25.590} & 24.879 & 24.906 & \textbf{25.164} & \textbf{25.134} & 25.126 & 25.294 & \textbf{25.613}\\
& 90\% & \textbf{25.415} & 25.308 & \textbf{25.453} & 24.953 & \textbf{25.077} & 24.425 & \textbf{25.100} & 24.647 & \textbf{25.453} & 24.953 & 24.892 & \textbf{25.019} & \textbf{25.277} & 24.930 & 25.207 & \textbf{25.707}\\
\hline                                                                                                   
\multirow{4}{*}{7} 
& 30\% & \textbf{54.549} & 53.245 & \textbf{58.881} & 57.976 & \textbf{51.397} & 51.359 & \textbf{51.438} & 51.350 & \textbf{58.881} & 57.976 & \textbf{57.250} & 56.667 & 55.162 & \textbf{55.481} & \textbf{54.323} & 53.306\\
& 50\% & \textbf{54.625} & 53.091 & \textbf{59.700} & 58.972 & 52.083 & \textbf{52.196} & 52.102 & \textbf{52.200} & \textbf{59.700} & 58.972 & \textbf{57.675} & 57.063 & \textbf{56.135} & 55.645 & \textbf{53.967} & 53.073\\
& 70\% & \textbf{54.194} & 53.079 & \textbf{59.916} & 59.274 & 53.329 & \textbf{53.331} & 53.350 & \textbf{53.368} & \textbf{59.916} & 59.274 & \textbf{57.781} & 57.125 & \textbf{56.604} & 56.073 & \textbf{53.890} & 53.134\\
& 90\% & \textbf{54.352} & 53.493 & \textbf{60.001} & 59.487 & \textbf{54.112} & 54.106 & 54.133 & \textbf{54.146} & \textbf{60.001} & 59.487 & \textbf{58.365} & 57.824 & \textbf{57.288} & 56.743 & \textbf{54.107} & 53.462\\
\hline                                                                                                   
\multirow{4}{*}{8} 
& 30\% & 25.147 & \textbf{25.294} & \textbf{35.441} & 34.118 & \textbf{37.574} & 33.456 & \textbf{38.676} & 38.603 & \textbf{35.441} & 34.118 & \textbf{25.074} & 23.824 & \textbf{25.074} & 24.779 & 25.000 & \textbf{25.956}\\
& 50\% & 38.403 & \textbf{38.487} & 43.403 & \textbf{43.445} & \textbf{44.664} & 42.647 & \textbf{44.622} & 44.580 & 43.403 & \textbf{43.445} & \textbf{36.891} & 36.050 & \textbf{39.118} & 37.437 & \textbf{38.361} & 37.857\\
& 70\% & 44.824 & \textbf{44.971} & 46.412 & \textbf{47.412} & \textbf{49.294} & 47.118 & 47.500 & \textbf{47.647} & 46.412 & \textbf{47.412} & \textbf{43.206} & 41.176 & \textbf{45.147} & 44.324 & \textbf{44.735} & 44.676\\
& 90\% & 47.624 & \textbf{48.258} & 49.005 &\textbf{49.615} & \textbf{51.900} & 50.566 & 49.570 & \textbf{50.045} & 49.005 & \textbf{49.615} & \textbf{46.425} & 44.955 & 48.054 & \textbf{48.258} & 47.579 & \textbf{48.235}\\
\hline                                                                                                   
\multirow{4}{*}{9}
& 30\% & \textbf{58.323} & 54.609 & 45.576 & \textbf{46.564} & \textbf{41.142} & 38.508 & 42.634 & \textbf{43.076} & 45.576 & \textbf{46.564} & 50.607 & \textbf{51.019} & \textbf{55.432} & 54.033 & \textbf{58.251} & 55.566\\
& 50\% & \textbf{60.037} & 57.401 & 48.895 & \textbf{49.407} & \textbf{45.642} & 43.759 & \textbf{47.302} & 46.975 & 48.895 & \textbf{49.407} & 53.296 & \textbf{53.537} & \textbf{57.907} & 56.858 & \textbf{60.469} & 57.204\\
& 70\% & \textbf{61.685} & 59.489 & 51.478 & \textbf{51.756} & \textbf{49.525} & 48.311 & \textbf{51.263} & 50.699 & 51.478 & \textbf{51.756} & \textbf{54.601} & 54.521 & \textbf{59.435} & 57.666 & \textbf{61.371} & 59.149\\
& 90\% & \textbf{62.353} & 60.916 & 54.523 & \textbf{54.763} & \textbf{52.678} & 51.824 & \textbf{54.338} & 53.865 & 54.523 & \textbf{54.763} & \textbf{55.995} & 55.706 & \textbf{60.364} & 58.354 & \textbf{62.082} & 60.717\\
\hline                                                                                                   
\multirow{4}{*}{10} 
& 30\% & \textbf{73.302} & 73.191 & \textbf{73.661} & \textbf{73.661} & \textbf{65.959} & 64.229 & \textbf{67.972} & 65.678 & \textbf{73.661} & \textbf{73.661} & \textbf{72.145} & 69.707 & \textbf{72.145} & 69.707 & \textbf{73.284} & 71.847 \\
& 50\% & 75.788 & \textbf{75.800} & \textbf{75.760} & 75.631 & \textbf{69.014} & 66.871 & \textbf{70.843} & 67.723 & \textbf{75.760} & 75.631 & \textbf{75.474} & 72.181 & \textbf{75.474} & 72.159 & \textbf{75.749} & 74.781 \\
& 70\% & 77.191 & \textbf{77.352} & \textbf{76.999} & 76.732 & \textbf{71.615} & 69.406 & \textbf{73.198} & 70.018 & \textbf{76.999} & 76.732 & \textbf{77.189} & 74.685 & \textbf{77.189} & 74.670 & \textbf{77.162} & 76.624 \\
& 90\% & 78.133 & \textbf{78.148} & \textbf{78.125} & 77.836 & \textbf{73.947} & 70.940 & \textbf{75.182} & 71.420 & \textbf{78.125} & 77.836 & \textbf{78.266} & 76.436 & \textbf{78.266} & 76.167 & \textbf{78.111} & 77.587 \\
\hline                                                                                                                              
\multirow{4}{*}{11}                                                                                                              
& 30\% & 31.144 & \textbf{34.210} & \textbf{52.221} & 50.800 & \textbf{33.233} & 32.363 & \textbf{34.344} & 32.871 & \textbf{52.221} & 50.800 & \textbf{21.512} & 19.693 & \textbf{34.332} & 33.597 & \textbf{34.927} & 32.531 \\
& 50\% & 34.199 & \textbf{36.586} & \textbf{57.134} & 55.509 & \textbf{39.042} & 38.404 & \textbf{44.146} & 41.642 & \textbf{57.134} & 55.509 & \textbf{25.488} & 23.871 & \textbf{43.707} & 42.823 & \textbf{37.732} & 35.202 \\
& 70\% & 36.646 & \textbf{38.793} & \textbf{59.382} & 57.694 & \textbf{42.349} & 41.875 & \textbf{49.916} & 48.305 & \textbf{59.382} & 57.694 & \textbf{30.718} & 28.752 & \textbf{49.382} & 48.485 & \textbf{39.617} & 37.541 \\
& 90\% & 41.401 & \textbf{42.842} & \textbf{60.412} & 59.119 & \textbf{46.285} & 45.406 & \textbf{53.166} & 51.934 & \textbf{60.412} & 59.119 & \textbf{36.569} & 34.763 & \textbf{52.500} & 51.713 & \textbf{43.749} & 41.816 \\
\hline                                                                                                                     
\multirow{4}{*}{12}                                                                                                        
& 30\% & \textbf{80.239} & 79.978 & \textbf{80.211} & 80.051 & \textbf{61.692} & 59.044 & \textbf{68.191} & 60.362 & \textbf{80.211} & 80.051 & \textbf{79.181} & 77.986 & 80.727 & \textbf{80.765} & \textbf{80.822} & 77.593 \\
& 50\% & \textbf{82.416} & 82.241 & \textbf{82.128} & 82.034 & \textbf{66.181} & 63.019 & \textbf{75.843} & 71.088 & \textbf{82.128} & 82.034 & \textbf{81.311} & 80.474 & 82.397 & \textbf{82.526} & \textbf{82.567} & 80.726 \\
& 70\% & \textbf{83.324} & 83.174 & \textbf{83.041} & 82.961 & \textbf{70.451} & 67.717 & \textbf{78.523} & 75.183 & \textbf{83.041} & 82.961 & \textbf{82.260} & 81.662 & 83.102 & \textbf{83.167} & \textbf{83.204} & 81.823 \\
& 90\% & \textbf{83.938} & 83.767 & \textbf{83.692} & 83.603 & \textbf{73.853} & 71.347 & \textbf{80.136} & 77.500 & \textbf{83.692} & 83.603 & \textbf{82.916} & 82.484 & \textbf{83.655} & 83.595 & \textbf{83.701} & 82.589 \\
\hline                                                                                                                      
\multirow{4}{*}{13}                                                                                                       
& 30\% & \textbf{50.024} & 49.905 & \textbf{60.095} & 60.000 & \textbf{58.298} & 52.482 & \textbf{58.392} & 52.482 & \textbf{60.095} & 60.000 & \textbf{50.307} & 44.374 & \textbf{53.546} & 52.128 & \textbf{50.071} & 43.806 \\
& 50\% & 57.210 & \textbf{57.657} & \textbf{63.186} & 62.661 & \textbf{62.188} & 59.535 & \textbf{62.096} & 59.115 & \textbf{63.186} & 62.661 & \textbf{56.856} & 54.689 & \textbf{58.734} & 58.300 & \textbf{57.118} & 54.492 \\
& 70\% & 60.234 & \textbf{60.786} & \textbf{64.657} & 64.401 & \textbf{63.899} & 62.086 & \textbf{63.790} & 61.948 & \textbf{64.657} & 64.401 & \textbf{59.476} & 58.363 & \textbf{60.944} & 60.668 & \textbf{60.156} & 58.235 \\
& 90\% & 62.840 & \textbf{63.135} & \textbf{66.105} & 65.906 & \textbf{65.559} & 64.303 & \textbf{65.477} & 64.214 & \textbf{66.105} & 65.906 & \textbf{62.079} & 61.399 & \textbf{63.128} & 62.869 & \textbf{62.633} & 61.015 \\
\hline                                                                                                                      
\multirow{4}{*}{14}                                                                                                        
& 30\% & \textbf{59.793} & 59.527 & \textbf{66.053} & 65.830 & \textbf{53.150} & 46.347 & \textbf{58.377} & 56.240 & \textbf{66.053} & 65.830 & \textbf{64.577} & 64.107 & 62.877 & \textbf{63.223} & \textbf{65.997} & 65.850 \\
& 50\% & \textbf{65.368} & 64.460 & \textbf{69.514} & 69.490 & \textbf{57.258} & 51.172 & \textbf{62.436} & 60.134 & \textbf{69.514} & 69.490 & \textbf{68.458} & 68.072 & \textbf{67.298} & 67.278 & \textbf{69.356} & 68.758 \\
& 70\% & \textbf{68.151} & 67.131 & \textbf{71.401} & 71.339 & \textbf{60.616} & 54.900 & \textbf{65.923} & 63.360 & \textbf{71.401} & 71.339 & \textbf{70.620} & 70.193 & \textbf{69.789} & 69.761 & \textbf{71.174} & 70.374 \\
& 90\% & \textbf{69.747} & 68.879 & \textbf{72.376} & 72.349 & \textbf{63.386} & 58.194 & \textbf{68.067} & 65.879 & \textbf{72.376} & 72.349 & \textbf{71.747} & 71.413 & 71.087 & \textbf{71.103} & \textbf{72.118} & 71.368 \\
\hline                                                                                                                      
\multirow{4}{*}{15}                                                                                                        
& 30\% & \textbf{52.491} & 51.866 & \textbf{56.056} & 55.931 & \textbf{50.407} & 48.384 & \textbf{50.407} & 48.384 & \textbf{56.056} & 55.931 & \textbf{52.720} & 51.866 & \textbf{55.701} & 55.681 & \textbf{55.451} & 54.847 \\
& 50\% & \textbf{54.634} & 53.984 & \textbf{57.111} & 57.036 & \textbf{53.471} & 51.632 & \textbf{53.246} & 51.757 & \textbf{57.111} & 57.036 & \textbf{54.809} & 53.884 & \textbf{56.548} & 56.198 & \textbf{56.673} & 55.835 \\
& 70\% & \textbf{56.446} & 55.249 & 57.813 & \textbf{57.884} & \textbf{54.900} & 53.221 & \textbf{54.945} & 53.391 & 57.813 & \textbf{57.884} & \textbf{56.553} & 55.195 & \textbf{57.670} & 56.768 & \textbf{57.724} & 56.464 \\
& 90\% & \textbf{57.327} & 56.042 & \textbf{58.328} & 58.314 & \textbf{55.813} & 54.437 & \textbf{55.966} & 54.944 & \textbf{58.328} & 58.314 & \textbf{57.411} & 55.966 & \textbf{58.224} & 57.230 & \textbf{58.245} & 57.084 \\
\hline
\multicolumn{2}{c|}{Average}  & \textbf{64.105} & 63.629 & \textbf{65.951} & 65.275 & \textbf{58.747} & 56.611 & \textbf{60.462} & 58.710 & \textbf{65.951} & 65.275 & \textbf{63.824} & 62.653 & \textbf{65.463} & 64.310 & \textbf{64.191} & 63.048\\
\hline
\multicolumn{2}{c|}{Growth rate} & $\uparrow$ & 0.748\% & $\uparrow$ & 1.036\% & $\uparrow$ & 3.773\% & $\uparrow$ & 2.984\% & $\uparrow$ & 1.036\% & $\uparrow$ & 1.870\% & $\uparrow$ & 1.792\% & $\uparrow$ & 1.812\% \\
\hline
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
\textbf{ID} & \textbf{Rate} & \textbf{FD+} & \textbf{FD} & \textbf{FCE+} & \textbf{FCE} & \textbf{FE+} & \textbf{FE} & \textbf{FJE+} & \textbf{FJE} & \textbf{FMI+} & \textbf{FMI} & \textbf{MFCE+} & \textbf{MFCE} & \textbf{IPD+} & \textbf{IPD} & \textbf{RDSI+} & \textbf{RDSI}\\
\hline

\multirow{4}{*}{1} 
& 30\% & 49.208 & \textbf{49.252} & 51.482 & \textbf{52.309} & \textbf{46.680} & 41.009 & \textbf{46.680} & 41.009 & 51.482 & \textbf{52.309} & \textbf{49.208} & 47.633 & \textbf{49.208} & 47.576 & \textbf{46.512} & 44.726 \\                                                                                                                         
& 50\% & \textbf{52.145} & 51.910 & 53.099 & \textbf{53.949} & \textbf{48.259} & 43.095 & \textbf{48.259} & 43.095 & 53.099 & \textbf{53.949} & \textbf{52.663} & 49.906 & \textbf{52.490} & 49.871 & \textbf{50.872} & 49.077 \\                                                                                                                         
& 70\% & \textbf{53.981} & 53.535 & 53.960 & \textbf{54.804} & \textbf{50.643} & 45.511 & \textbf{50.827} & 45.511 & 53.960 & \textbf{54.804} & \textbf{54.351} & 52.080 & \textbf{54.122} & 52.056 & \textbf{53.071} & 51.163 \\                                                                                                                         
& 90\% & \textbf{55.015} & 54.991 & 54.999 & \textbf{55.655} & \textbf{52.370} & 47.559 & \textbf{52.513} & 47.686 & 54.999 & \textbf{55.655} & \textbf{55.303} & 53.869 & \textbf{55.125} & 53.850 & \textbf{54.307} & 53.156 \\                                                                                                                          
\hline                                                                                                             
\multirow{4}{*}{2}                                                                                                 
& 30\% & \textbf{88.559} & 88.498 & \textbf{89.106} & 88.885 & \textbf{88.509} & 88.476 & \textbf{88.653} & 88.476 & \textbf{89.106} & 88.885 & \textbf{88.681} & 88.476 & \textbf{88.863} & 88.476 & \textbf{88.553} & 88.504 \\                                                                                                                         
& 50\% & \textbf{88.899} & 88.609 & \textbf{89.200} & 89.090 & \textbf{88.896} & 88.689 & \textbf{88.968} & 88.689 & \textbf{89.200} & 89.090 & \textbf{88.999} & 88.777 & \textbf{88.990} & 88.780 & \textbf{88.988} & 88.811 \\                                                                                                                         
& 70\% & \textbf{89.087} & 88.882 & \textbf{89.268} & 89.168 & \textbf{89.033} & 88.854 & \textbf{89.085} & 88.854 & \textbf{89.268} & 89.168 & \textbf{89.146} & 88.878 & \textbf{89.136} & 88.820 & \textbf{89.156} & 89.039 \\                                                                                                                          
& 90\% & \textbf{89.177} & 89.029 & \textbf{89.332} & 89.241 & \textbf{89.143} & 88.945 & \textbf{89.184} & 88.945 & \textbf{89.332} & 89.241 & \textbf{89.219} & 89.015 & \textbf{89.212} & 88.969 & \textbf{89.228} & 89.144 \\                                                                                                                   
\hline                                                                                                             
\multirow{4}{*}{3}                                                                                                 
& 30\% & \textbf{66.800} & 62.473 & 65.436 & \textbf{65.601} & \textbf{43.823} & 36.806 & \textbf{48.558} & 41.071 & 65.436 & \textbf{65.601} & \textbf{52.077} & 41.455 & \textbf{61.093} & 52.015 & \textbf{52.203} & 47.029 \\                                                                                                                         
& 50\% & \textbf{69.929} & 67.126 & \textbf{68.895} & 68.575 & \textbf{49.323} & 43.721 & \textbf{58.754} & 49.643 & \textbf{68.895} & 68.575 & \textbf{60.329} & 52.667 & \textbf{66.289} & 59.657 & \textbf{61.049} & 57.460 \\                                                                                                                          
& 70\% & \textbf{71.822} & 69.470 & \textbf{70.407} & 69.903 & \textbf{53.629} & 48.481 & \textbf{63.117} & 56.232 & \textbf{70.407} & 69.903 & \textbf{64.040} & 58.964 & \textbf{68.761} & 64.192 & \textbf{65.216} & 62.387 \\                                                                                                                          
& 90\% & \textbf{72.920} & 70.803 & \textbf{71.394} & 70.937 & \textbf{58.250} & 53.235 & \textbf{65.519} & 60.283 & \textbf{71.394} & 70.937 & \textbf{66.445} & 62.635 & \textbf{70.181} & 66.716 & \textbf{67.764} & 65.295 \\                                                                                                                          
\hline                                                                                                            
\multirow{4}{*}{4}                                                                                                
& 30\% & \textbf{73.184} & 72.035 & \textbf{72.596} & 71.635 & \textbf{62.260} & 57.853 & \textbf{64.103} & 58.173 & \textbf{72.596} & 71.635 & \textbf{65.251} & 64.744 & \textbf{74.760} & 70.139 & \textbf{71.768} & 71.368 \\                                                                                                                       
& 50\% & \textbf{73.269} & 72.452 & \textbf{73.061} & 72.564 & \textbf{63.958} & 60.785 & \textbf{65.817} & 61.234 & \textbf{73.061} & 72.564 & \textbf{67.163} & 66.138 & \textbf{74.006} & 71.458 & \textbf{72.324} & 71.875 \\                                                                                                                      
& 70\% & \textbf{73.191} & 72.424 & \textbf{73.283} & 73.249 & \textbf{65.213} & 62.843 & \textbf{66.529} & 63.336 & \textbf{73.283} & 73.249 & \textbf{68.922} & 68.075 & \textbf{73.455} & 71.898 & \textbf{72.264} & 72.127 \\                                                                                                                 
& 90\% & \textbf{73.433} & 72.667 & 73.326 & \textbf{73.371} & \textbf{67.076} & 65.020 & \textbf{68.082} & 65.438 & 73.326 & \textbf{73.371} & \textbf{69.943} & 69.320 & \textbf{73.558} & 72.035 & \textbf{72.685} & 72.409 \\                                                                                                                      
\hline                                                                                                            
\multirow{4}{*}{5}                                                                                                
& 30\% & \textbf{47.403} & 46.759 & 48.969 & \textbf{49.278} & \textbf{41.860} & 37.978 & \textbf{40.679} & 36.580 & 48.969 & \textbf{49.278} & \textbf{44.151} & 41.279 & \textbf{50.088} & 50.021 & \textbf{47.403} & 46.939 \\                                                                                                                     
& 50\% & \textbf{50.471} & 49.428 & 50.759 & \textbf{51.009} & \textbf{45.644} & 42.876 & \textbf{45.259} & 41.544 & 50.759 & \textbf{51.009} & \textbf{48.371} & 46.370 & \textbf{51.317} & 51.000 & \textbf{50.164} & 49.689 \\                                                                                                                     
& 70\% & \textbf{51.576} & 50.518 & 51.690 & \textbf{52.049} & \textbf{47.845} & 45.372 & \textbf{47.451} & 44.256 & 51.690 & \textbf{52.049} & \textbf{49.870} & 48.288 & \textbf{52.230} & 51.796 & \textbf{51.358} & 50.714 \\                                                                                                                  
& 90\% & \textbf{52.576} & 51.824 & 52.593 & \textbf{52.989} & \textbf{49.874} & 47.974 & \textbf{49.483} & 47.140 & 52.593 & \textbf{52.989} & \textbf{51.357} & 50.109 & \textbf{53.102} & 52.678 & \textbf{52.416} & 51.970 \\                                                                                                                  
\hline                                                                                                             
\multirow{4}{*}{6}                                                                                                 
& 30\% & 23.177 & \textbf{23.962} & \textbf{23.926} & 23.800 & \textbf{25.722} & 24.874 & \textbf{25.659} & 24.847 & \textbf{23.926} & 23.800 & \textbf{25.289} & 24.567 & \textbf{23.881} & 23.412 & 23.836 & \textbf{25.487} \\                                                                                                                
& 50\% & 23.352 & \textbf{24.440} & \textbf{23.920} & 23.672 & \textbf{25.915} & 25.575 & \textbf{25.915} & 25.637 & \textbf{23.920} & 23.672 & \textbf{24.760} & 24.219 & \textbf{23.971} & 23.528 & 23.476 & \textbf{25.101} \\                                                                                                                
& 70\% & 23.401 & \textbf{24.252} & \textbf{23.758} & 23.462 & \textbf{25.943} & 25.715 & \textbf{25.864} & 25.757 & \textbf{23.758} & 23.462 & \textbf{24.541} & 24.161 & \textbf{23.804} & 23.477 & 23.435 & \textbf{24.769} \\                                                                                                                 
& 90\% & 23.301 & \textbf{23.916} & \textbf{23.523} & 23.342 & 25.643 & \textbf{25.707} & 25.288 & \textbf{25.482} & \textbf{23.523} & 23.342 & \textbf{24.153} & 23.841 & \textbf{23.685} & 23.353 & 23.342 & \textbf{24.430} \\                                                                                                                   
\hline                                                                                                             
\multirow{4}{*}{7}                                                                                                 
& 30\% & \textbf{46.636} & 46.625 & 47.046 & \textbf{47.057} & \textbf{46.144} & 45.888 & \textbf{46.144} & 45.888 & 47.046 & \textbf{47.057} & \textbf{46.713} & 46.656 & \textbf{46.782} & 46.702 & \textbf{46.650} & 46.623 \\                                                                                                                        
& 50\% & \textbf{46.637} & 46.625 & 47.048 & \textbf{47.073} & \textbf{46.375} & 46.213 & \textbf{46.375} & 46.213 & 47.048 & \textbf{47.073} & \textbf{46.741} & 46.716 & \textbf{46.802} & 46.710 & \textbf{46.645} & 46.620 \\                                                                                                                       
& 70\% & \textbf{46.631} & 46.623 & 46.972 & \textbf{46.990} & \textbf{46.491} & 46.376 & \textbf{46.493} & 46.378 & 46.972 & \textbf{46.990} & \textbf{46.743} & 46.724 & \textbf{46.788} & 46.729 & \textbf{46.637} & 46.620 \\                                                                                                                         
& 90\% & \textbf{46.646} & 46.632 & 46.929 & \textbf{46.943} & \textbf{46.547} & 46.457 & \textbf{46.554} & 46.460 & 46.929 & \textbf{46.943} & \textbf{46.756} & 46.739 & \textbf{46.790} & 46.743 & \textbf{46.648} & 46.630 \\                                                                                                                          
\hline                                                                                                             
\multirow{4}{*}{8}                                                                                                
& 30\% & \textbf{15.735} & 14.191 & \textbf{23.162} & \textbf{23.162} & \textbf{20.441} & 17.868 & \textbf{23.603} & 21.618 & \textbf{23.162} & \textbf{23.162} & \textbf{15.735} & 13.382 & \textbf{15.074} & 13.529 & \textbf{15.662} & 13.824 \\                                                                                                                         
& 50\% & \textbf{20.126} & 19.118 & 25.882 & \textbf{26.134} & \textbf{22.353} & 20.126 & \textbf{24.370} & 23.277 & 25.882 & \textbf{26.134} & \textbf{19.664} & 18.235 & \textbf{19.454} & 18.151 & \textbf{19.916} & 18.697 \\                                                                                                                         
& 70\% & \textbf{21.971} & 21.235 & 26.765 & \textbf{27.676} & \textbf{23.294} & 20.647 & \textbf{25.147} & 24.294 & 26.765 & \textbf{27.676} & \textbf{21.118} & 19.324 & \textbf{21.471} & 20.706 & \textbf{21.559} & 20.853 \\                                                                                                                          
& 90\% & \textbf{22.783} & 22.376 & 27.104 & \textbf{27.851} & \textbf{24.570} & 21.199 & \textbf{25.792} & 25.385 & 27.104 & \textbf{27.851} & \textbf{22.127} & 20.249 & \textbf{22.557} & 22.127 & \textbf{22.466} & 22.127 \\                                                                                                                 
\hline                                                                                                             
\multirow{4}{*}{9}                                                                                                
& 30\% & \textbf{46.718} & 44.979 & 31.512 & \textbf{32.160} & \textbf{25.669} & 23.796 & \textbf{29.702} & 28.858 & 31.512 & \textbf{32.160} & \textbf{35.998} & 35.545 & \textbf{44.352} & 41.595 & \textbf{47.582} & 46.523 \\                                                                                                                
& 50\% & \textbf{48.253} & 46.963 & 35.012 & \textbf{35.364} & \textbf{30.463} & 28.951 & \textbf{33.747} & 32.809 & 35.012 & \textbf{35.364} & \textbf{37.735} & 37.327 & \textbf{44.765} & 42.673 & \textbf{49.302} & 48.426 \\                                                                                                                 
& 70\% & \textbf{48.687} & 47.670 & 38.239 & \textbf{38.522} & \textbf{34.023} & 32.957 & \textbf{36.944} & 36.111 & 38.239 & \textbf{38.522} & \textbf{38.692} & 38.239 & \textbf{44.951} & 42.791 & \textbf{49.866} & 49.126 \\                                                                                                                 
& 90\% & \textbf{48.735} & 47.994 & 40.902 & \textbf{41.173} & \textbf{36.677} & 35.844 & \textbf{39.379} & 38.495 & 40.902 & \textbf{41.173} & \textbf{40.329} & 39.774 & \textbf{45.460} & 43.124 & \textbf{49.914} & 49.338 \\                                                                                                                 
\hline                                                                                                             
\multirow{4}{*}{10}                                                                                                
& 30\% & \textbf{78.240} & 78.230 & \textbf{77.608} & \textbf{77.608} & \textbf{71.872} & 71.045 & \textbf{72.431} & 71.500 & \textbf{77.608} & \textbf{77.608} & \textbf{77.972} & 75.999 & \textbf{77.972} & 75.999 & \textbf{78.240} & 77.394 \\                                                                                                                 
& 50\% & \textbf{79.977} & 79.963 & \textbf{78.311} & 78.258 & \textbf{72.543} & 71.879 & \textbf{73.041} & 72.152 & \textbf{78.311} & 78.258 & \textbf{79.450} & 77.605 & \textbf{79.450} & 77.609 & \textbf{79.982} & 79.219 \\                                                                                                                
& 70\% & 80.858 & \textbf{80.925} & \textbf{78.825} & 78.635 & \textbf{73.926} & 72.518 & \textbf{74.404} & 72.714 & \textbf{78.825} & 78.635 & \textbf{79.902} & 79.211 & \textbf{79.902} & 79.214 & \textbf{80.861} & 80.393 \\                                                                                                                 
& 90\% & 81.248 & \textbf{81.354} & \textbf{79.577} & 79.373 & \textbf{75.733} & 72.950 & \textbf{76.104} & 73.102 & \textbf{79.577} & 79.373 & \textbf{80.380} & 80.025 & \textbf{80.380} & 80.026 & \textbf{81.251} & 80.940 \\                                                                                                                
\hline                                                                                                            
\multirow{4}{*}{11}                                                                                               
& 30\% & \textbf{26.512} & 24.932 & 19.453 &  \textbf{21.158} & \textbf{11.113} & 10.579 & \textbf{11.169} & 10.768 & 19.453 & \textbf{21.158} & \textbf{19.618} & 17.259 & \textbf{29.759} & 28.818 & \textbf{28.481} & 25.132 \\                                                                                                                
& 50\% & \textbf{29.000} & 28.107 & 18.633 & \textbf{21.602} & \textbf{11.783} & 11.194 & \textbf{12.427} & 11.987 & 18.633 & \textbf{21.602} & \textbf{24.499} & 22.617 & \textbf{29.609} & 28.284 & \textbf{30.576} & 28.318 \\                                                                                                                  
& 70\% & \textbf{29.973} & 29.303 & 20.360 & \textbf{23.246} & \textbf{13.039} & 12.335 & \textbf{13.798} & 13.051 & 20.360 & \textbf{23.246} & \textbf{26.824} & 25.310 & \textbf{27.790} & 26.207 & \textbf{31.165} & 29.477 \\                                                                                                                 
& 90\% & \textbf{29.679} & 29.178 & 21.769 & \textbf{23.998} & \textbf{14.733} & 13.783 & \textbf{15.556} & 14.614 & 21.769 & \textbf{23.998} & \textbf{27.239} & 26.075 & \textbf{27.164} & 25.454 & \textbf{30.607} & 29.316 \\                                                                                                                 
\hline                                                                                                             
\multirow{4}{*}{12}                                                                                                
& 30\% & \textbf{79.829} & 79.473 & \textbf{80.028} & 79.832 & \textbf{58.744} & 53.922 & \textbf{64.934} & 55.560 & \textbf{80.028} & 79.832 & \textbf{79.479} & 78.301 & \textbf{80.704} & 80.589 & \textbf{80.437} & 77.231 \\                                                                                                                 
& 50\% & \textbf{82.166} & 81.926 & \textbf{82.106} & 81.955 & \textbf{64.828} & 60.452 & \textbf{73.951} & 67.988 & \textbf{82.106} & 81.955 & \textbf{81.703} & 80.976 & \textbf{82.643} & 82.576 & \textbf{82.529} & 80.811 \\                                                                                                                 
& 70\% & \textbf{83.036} & 82.848 & \textbf{82.933} & 82.807 & \textbf{69.388} & 65.778 & \textbf{77.077} & 72.832 & \textbf{82.933} & 82.807 & \textbf{82.657} & 82.072 & \textbf{83.363} & 83.283 & \textbf{83.260} & 82.045 \\                                                                                                                 
& 90\% & \textbf{83.510} & 83.361 & \textbf{83.418} & 83.320 & \textbf{72.800} & 69.660 & \textbf{78.838} & 75.516 & \textbf{83.418} & 83.320 & \textbf{83.228} & 82.755 & \textbf{83.784} & 83.717 & \textbf{83.690} & 82.744 \\                                                                                                                
\hline                                                                                                            
\multirow{4}{*}{13}                                                                                               
& 30\% & 43.735 & \textbf{43.901} & \textbf{53.877} & \textbf{53.877} & \textbf{49.173} & 45.910 & \textbf{48.842} & 45.910 & \textbf{53.877} & \textbf{53.877} & \textbf{44.279} & 40.520 & \textbf{46.927} & 45.556 & \textbf{44.208} & 38.582 \\                                                                                                                 
& 50\% & 48.687 & \textbf{49.961} & 54.925 & \textbf{55.687} & \textbf{49.645} & 48.135 & \textbf{50.525} & 48.293 & 54.925 & \textbf{55.687} & \textbf{48.923} & 47.833 & \textbf{50.433} & 49.921 & \textbf{49.698} & 48.582 \\                                                                                                                  
& 70\% & 51.084 & \textbf{52.394} & 55.112 & \textbf{56.038} & \textbf{50.680} & 49.488 & \textbf{51.271} & 49.783 & 55.112 & \textbf{56.038} & \textbf{51.251} & 50.345 & \textbf{52.463} & 52.315 & 51.123 & \textbf{51.655} \\                                                                                                                 
& 90\% & 53.036 & \textbf{54.145} & 55.962 & \textbf{56.878} & \textbf{51.714} & 51.529 & \textbf{52.083} & 51.862 & 55.962 & \textbf{56.878} & \textbf{52.999} & 52.475 & \textbf{53.982} & 53.975 & 52.822 & \textbf{53.627} \\                                                                                                                 
\hline                                                                                                             
\multirow{4}{*}{14}                                                                                            
& 30\% & \textbf{66.897} & 66.257 & \textbf{72.647} & 72.087 & \textbf{60.967} & 53.607 & \textbf{64.957} & 62.957 & \textbf{72.647} & 72.087 & \textbf{71.457} & 71.363 & \textbf{69.923} & 69.677 & \textbf{72.510} & 72.103 \\                                                                                                                         
& 50\% & \textbf{72.724} & 72.016 & \textbf{76.722} & 76.368 & \textbf{66.024} & 59.444 & \textbf{70.082} & 68.050 & \textbf{76.722} & 76.368 & \textbf{75.932} & 75.824 & \textbf{74.862} & 74.622 & \textbf{76.546} & 75.804 \\                                                                                                                        
& 70\% & \textbf{75.913} & 75.089 & \textbf{79.107} & 78.877 & \textbf{70.073} & 63.966 & \textbf{74.100} & 72.004 & \textbf{79.107} & 78.877 & \textbf{78.507} & 78.221 & \textbf{77.779} & 77.600 & \textbf{78.661} & 77.893 \\                                                                                                                         
& 90\% & \textbf{78.103} & 77.132 & \textbf{80.849} & 80.664 & \textbf{73.437} & 67.899 & \textbf{76.918} & 74.982 & \textbf{80.849} & 80.664 & \textbf{80.306} & 79.893 & \textbf{79.804} & 79.480 & \textbf{80.313} & 79.344 \\                                                                                                                 
\hline                                                                                                             
\multirow{4}{*}{15}                                                                                                
& 30\% & \textbf{52.033} & 51.720 & \textbf{55.972} & 55.868 & \textbf{48.113} & 43.965 & \textbf{48.113} & 43.965 & \textbf{55.972} & 55.868 & \textbf{51.720} & \textbf{51.720} & \textbf{55.889} & 55.430 & \textbf{55.347} & 54.430 \\                                                                                                                          
& 50\% & \textbf{53.921} & 53.196 & 56.110 & \textbf{56.285} & \textbf{50.682} & 47.017 & \textbf{50.744} & 47.667 & 56.110 & \textbf{56.285} & \textbf{53.784} & 53.158 & \textbf{56.573} & 55.847 & \textbf{55.860} & 55.109 \\                                                                                                                          
& 70\% & \textbf{54.874} & 53.980 & 56.589 & \textbf{56.669} & \textbf{52.256} & 49.191 & \textbf{52.738} & 49.656 & 56.589 & \textbf{56.669} & \textbf{54.749} & 53.944 & \textbf{56.839} & 56.071 & \textbf{56.303} & 55.445 \\                                                                                                                         
& 90\% & \textbf{55.486} & 54.687 & 56.827 & \textbf{56.848} & \textbf{53.450} & 50.796 & \textbf{53.832} & 51.386 & 56.827 & \textbf{56.848} & \textbf{55.410} & 54.729 & \textbf{57.015} & 56.355 & \textbf{56.605} & 55.695 \\
\hline
\multicolumn{2}{c|}{Average} & \textbf{56.099} & 55.573 & 55.871 & \textbf{56.110} & \textbf{49.921} & 47.339 & \textbf{51.707} & 49.217 & 55.871 & \textbf{56.110} & \textbf{54.248} & 52.877 & \textbf{56.193} & 54.933 & \textbf{55.922} & 54.989 \\
\hline
\multicolumn{2}{c|}{Growth rate} & $\uparrow$ & 0.947\% & $\downarrow$ & -0.425\% & $\uparrow$ & 5.456\% & $\uparrow$ & 5.060\% & $\downarrow$ & -0.425\% & $\uparrow$ & 2.592\% & $\uparrow$ & 2.294\% & $\uparrow$ & 1.696\% \\ 
\hline
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
\textbf{ID} & \textbf{Rate} & \textbf{FD+} & \textbf{FD} & \textbf{FCE+} & \textbf{FCE} & \textbf{FE+} & \textbf{FE} & \textbf{FJE+} & \textbf{FJE} & \textbf{FMI+} & \textbf{FMI} & \textbf{MFCE+} & \textbf{MFCE} & \textbf{IPD+} & \textbf{IPD} & \textbf{RDSI+} & \textbf{RDSI}\\
\hline                                                                                                   
\multirow{4}{*}{1} 
& 30\% & \textbf{99.767} & \textbf{99.767} & \textbf{83.368} & 73.488 & \textbf{56.903} & 55.694 & \textbf{56.903} & 55.694 & \textbf{83.368} & 73.488 & \textbf{99.767} & 89.086 & \textbf{99.767} & 89.556 & \textbf{82.991} & 79.893 \\
& 50\% & \textbf{99.165} & 97.239 & \textbf{89.975} & 83.169 & \textbf{58.265} & 56.279 & \textbf{58.265} & 56.279 & \textbf{89.975} & 83.169 & \textbf{98.152} & 81.103 & \textbf{98.152} & 81.385 & \textbf{88.086} & 82.964 \\
& 70\% & \textbf{98.059} & 92.000 & \textbf{91.992} & 86.343 & \textbf{62.609} & 59.963 & \textbf{62.442} & 59.963 & \textbf{91.992} & 86.343 & \textbf{97.336} & 80.474 & \textbf{97.336} & 80.676 & \textbf{90.146} & 81.012 \\
& 90\% & \textbf{96.108} & 89.438 & \textbf{91.389} & 86.995 & \textbf{66.332} & 62.075 & \textbf{66.202} & 61.800 & \textbf{91.389} & 86.995 & \textbf{95.545} & 80.474 & \textbf{95.545} & 80.630 & \textbf{89.953} & 80.892 \\
\hline                                                                                                           
\multirow{4}{*}{2}                                                                                               
& 30\% & \textbf{88.083} & 87.796 & \textbf{88.985} & 88.487 & \textbf{88.023} & 87.425 & \textbf{88.133} & 87.425 & \textbf{88.985} & 88.487 & \textbf{88.056} & 85.910 & \textbf{88.509} & 88.078 & \textbf{88.094} & 88.000 \\
& 50\% & \textbf{88.263} & 88.216 & \textbf{89.015} & 88.750 & \textbf{88.504} & 87.707 & \textbf{88.559} & 87.790 & \textbf{89.015} & 88.750 & \textbf{88.329} & 87.047 & \textbf{88.509} & 88.296 & 88.479 & \textbf{88.523} \\
& 70\% & 88.215 & \textbf{88.305} & \textbf{88.973} & 88.862 & \textbf{88.544} & 88.116 & \textbf{88.585} & 88.184 & \textbf{88.973} & 88.862 & \textbf{88.456} & 87.414 & \textbf{88.575} & 88.299 & 88.390 & \textbf{88.526} \\
& 90\% & 88.168 & \textbf{88.329} & \textbf{88.899} & 88.827 & \textbf{88.566} & 88.304 & \textbf{88.598} & 88.358 & \textbf{88.899} & 88.827 & \textbf{88.454} & 87.637 & \textbf{88.547} & 88.332 & 88.327 & \textbf{88.512} \\
\hline                                                                                                           
\multirow{4}{*}{3}                                                                                               
& 30\% & \textbf{63.774} & 61.548 & 56.875 & \textbf{57.165} & \textbf{39.127} & 27.415 & \textbf{40.122} & 31.577 & 56.875 & \textbf{57.165} & \textbf{52.446} & 45.014 & \textbf{60.356} & 53.990 & \textbf{59.760} & 55.292 \\
& 50\% & \textbf{69.393} & 67.088 & \textbf{64.737} & 64.106 & \textbf{49.356} & 39.760 & \textbf{54.600} & 45.320 & \textbf{64.737} & 64.106 & \textbf{62.215} & 56.185 & \textbf{67.385} & 61.877 & \textbf{67.107} & 63.688 \\
& 70\% & \textbf{71.758} & 69.416 & \textbf{68.556} & 67.484 & \textbf{55.046} & 47.154 & \textbf{60.879} & 53.578 & \textbf{68.556} & 67.484 & \textbf{66.359} & 61.598 & \textbf{70.397} & 65.714 & \textbf{70.202} & 67.051 \\
& 90\% & \textbf{73.092} & 70.701 & \textbf{70.769} & 69.821 & \textbf{60.050} & 52.597 & \textbf{64.391} & 58.467 & \textbf{70.769} & 69.821 & \textbf{68.412} & 64.691 & \textbf{71.945} & 67.840 & \textbf{71.815} & 68.940 \\
\hline                                                                                                           
\multirow{4}{*}{4}                                                                                               
& 30\% & 77.244 & \textbf{77.537} & \textbf{74.786} & 73.531 & \textbf{64.904} & 61.645 & \textbf{64.797} & 62.153 & \textbf{74.786} & 73.531 & 72.676 & \textbf{72.917} & \textbf{76.576} & 74.733 & \textbf{78.098} & 77.511 \\
& 50\% & 78.221 & \textbf{79.359} & \textbf{77.340} & 76.458 & \textbf{68.574} & 66.138 & \textbf{69.183} & 66.651 & \textbf{77.340} & 76.458 & \textbf{74.375} & 73.333 & \textbf{77.788} & 76.843 & 78.942 & \textbf{79.295} \\
& 70\% & 79.293 & \textbf{79.819} & \textbf{78.892} & 77.919 & \textbf{71.509} & 69.540 & \textbf{72.012} & 69.906 & \textbf{78.892} & 77.919 & \textbf{76.477} & 75.481 & \textbf{78.789} & 78.136 & 79.682 & \textbf{79.728} \\
& 90\% & 79.968 & \textbf{80.520} & \textbf{79.736} & 78.570 & \textbf{73.923} & 72.436 & \textbf{74.475} & 72.712 & \textbf{79.736} & 78.570 & \textbf{77.715} & 77.128 & \textbf{79.639} & 79.006 & 80.288 & \textbf{80.484} \\
\hline                                                                                                            
\multirow{4}{*}{5}                                                                                                
& 30\% & \textbf{71.407} & 71.377 & \textbf{67.304} & 66.898 & \textbf{68.007} & 65.149 & \textbf{66.822} & 64.985 & \textbf{67.304} & 66.898 & 81.244 & \textbf{83.083} & \textbf{69.448} & 69.446 & \textbf{71.312} & 71.296 \\
& 50\% & 77.831 & \textbf{77.898} & \textbf{74.170} & 73.901 & \textbf{74.559} & 72.756 & \textbf{73.449} & 72.911 & \textbf{74.170} & 73.901 & 82.508 & \textbf{83.509} & \textbf{75.853} & 75.804 & 77.718 & \textbf{77.792} \\
& 70\% & \textbf{80.059} & 80.052 & \textbf{76.815} & 76.771 & \textbf{77.416} & 76.066 & \textbf{76.589} & 76.103 & \textbf{76.815} & 76.771 & 83.360 & \textbf{84.208} & \textbf{78.416} & 78.347 & 79.967 & \textbf{79.973} \\
& 90\% & \textbf{81.921} & 81.920 & 79.213 & \textbf{79.259} & \textbf{79.849} & 78.868 & \textbf{79.279} & 78.871 & 79.213 & \textbf{79.259} & 84.309 & \textbf{84.990} & \textbf{80.617} & 80.539 & 81.852 & \textbf{81.860} \\
\hline                                                                                                            
\multirow{4}{*}{6}                                                                                                
& 30\% & 24.648 & \textbf{25.442} & 24.413 & \textbf{24.504} & \textbf{25.370} & 25.117 & \textbf{25.578} & 25.000 & 24.413 & \textbf{24.504} & \textbf{25.000} & 23.899 & 24.612 & \textbf{24.693} & \textbf{24.747} & 24.711 \\
& 50\% & 25.178 & \textbf{26.127} & \textbf{24.389} & 24.141 & \textbf{24.997} & 24.776 & \textbf{25.028} & 24.693 & \textbf{24.389} & 24.141 & \textbf{24.868} & 24.136 & \textbf{25.044} & 24.899 & 25.209 & \textbf{25.467} \\
& 70\% & 25.183 & \textbf{25.894} & 24.564 & \textbf{24.591} & \textbf{25.134} & 24.929 & \textbf{25.069} & 24.849 & 24.564 & \textbf{24.591} & \textbf{24.952} & 24.477 & \textbf{25.039} & 24.807 & 25.256 & \textbf{25.506} \\
& 90\% & 25.395 & \textbf{25.926} & 24.944 & \textbf{25.040} & \textbf{25.453} & 25.421 & \textbf{25.118} & 25.112 & 24.944 & \textbf{25.040} & \textbf{25.080} & 24.806 & \textbf{25.123} & 25.019 & 25.389 & \textbf{25.649} \\
\hline                                                                                                             
\multirow{4}{*}{7}                                                                                                 
& 30\% & 52.310 & \textbf{52.585} & \textbf{56.683} & 56.656 & \textbf{52.863} & 52.770 & \textbf{52.871} & 52.775 & \textbf{56.683} & 56.656 & \textbf{54.059} & 53.518 & \textbf{54.101} & 54.029 & \textbf{52.519} & 52.483 \\
& 50\% & 52.485 & \textbf{52.578} & \textbf{57.388} & 57.355 & \textbf{54.165} & 53.987 & \textbf{54.193} & 54.026 & \textbf{57.388} & 57.355 & \textbf{54.099} & 53.606 & 53.990 & \textbf{54.248} & \textbf{52.746} & 52.545 \\
& 70\% & 52.553 & \textbf{52.658} & \textbf{57.396} & 57.339 & \textbf{55.174} & 55.091 & \textbf{55.268} & 55.173 & \textbf{57.396} & 57.339 & \textbf{54.309} & 54.041 & 54.076 & \textbf{54.379} & \textbf{52.723} & 52.627 \\
& 90\% & 52.673 & \textbf{52.686} & 57.108 & \textbf{57.137} & \textbf{55.533} & 55.502 & \textbf{55.648} & 55.627 & 57.108 & \textbf{57.137} & \textbf{54.622} & 54.393 & 54.541 & \textbf{54.767} & \textbf{52.725} & 52.673 \\
\hline                                                                                                             
\multirow{4}{*}{8}                                                                                                 
& 30\% & \textbf{17.794} & 17.647 & \textbf{38.456} & 36.691 & \textbf{40.147} & 32.353 & \textbf{39.853} & 38.750 & \textbf{38.456} & 36.691 & \textbf{17.794} & 17.279 & \textbf{17.647} & 16.176 & \textbf{17.794} & 16.029 \\
& 50\% & \textbf{30.882} & 29.916 & \textbf{48.025} & 47.437 & \textbf{46.218} & 42.479 & \textbf{46.008} & 45.672 & \textbf{48.025} & 47.437 & \textbf{30.168} & 29.706 & \textbf{30.672} & 29.370 & \textbf{30.756} & 29.118 \\
& 70\% & \textbf{37.206} & 36.588 & 51.765 & \textbf{52.382} & \textbf{50.647} & 45.529 & 50.206 & \textbf{50.265} & 51.765 & \textbf{52.382} & \textbf{35.941} & 35.353 & \textbf{36.794} & 36.147 & \textbf{37.147} & 36.088 \\
& 90\% & \textbf{40.701} & 40.498 & 54.480 & \textbf{55.113} & \textbf{53.665} & 49.683 & 53.167 & \textbf{53.756} & 54.480 & \textbf{55.113} & \textbf{39.864} & 39.389 & \textbf{40.430} & 40.068 & \textbf{40.656} & 40.045 \\
\hline                                                                                                             
\multirow{4}{*}{9}                                                                                                 
& 30\% & \textbf{69.794} & 67.438 & 46.389 & \textbf{46.584} & \textbf{40.864} & 38.529 & \textbf{43.508} & 42.130 & 46.389 & \textbf{46.584} & \textbf{61.852} & 60.905 & \textbf{67.675} & 65.916 & \textbf{70.350} & 68.158 \\
& 50\% & \textbf{71.858} & 70.130 & \textbf{50.043} & 50.037 & \textbf{45.951} & 44.000 & \textbf{47.981} & 47.210 & \textbf{50.043} & 50.037 & \textbf{65.210} & 64.685 & \textbf{70.901} & 69.006 & \textbf{72.340} & 70.222 \\
& 70\% & \textbf{72.675} & 71.228 & 54.964 & \textbf{55.013} & \textbf{51.667} & 49.910 & \textbf{53.481} & 52.939 & 54.964 & \textbf{55.013} & \textbf{67.397} & 66.850 & \textbf{72.581} & 70.708 & \textbf{72.997} & 71.201 \\
& 90\% & \textbf{73.200} & 71.948 & 59.324 & \textbf{59.414} & \textbf{56.818} & 55.377 & \textbf{58.261} & 57.867 & 59.324 & \textbf{59.414} & \textbf{69.064} & 68.505 & \textbf{73.292} & 71.773 & \textbf{73.378} & 72.020 \\
\hline                                                                                                             
\multirow{4}{*}{10}                                                                                                
& 30\% & \textbf{76.691} & 76.614 & \textbf{76.863} & \textbf{76.863} & \textbf{70.077} & 68.507 & \textbf{72.716} & 70.196 & \textbf{76.863} & \textbf{76.863} & \textbf{75.808} & 73.333 & \textbf{75.808} & 73.333 & \textbf{76.691} & 75.421 \\
& 50\% & \textbf{78.953} & 78.705 & \textbf{78.716} & 78.478 & \textbf{73.037} & 71.342 & \textbf{75.166} & 72.355 & \textbf{78.716} & 78.478 & \textbf{78.708} & 75.542 & \textbf{78.708} & 75.542 & \textbf{78.924} & 77.903 \\
& 70\% & 80.147 & \textbf{80.174} & \textbf{79.800} & 79.186 & \textbf{75.346} & 73.297 & \textbf{76.862} & 74.021 & \textbf{79.800} & 79.186 & \textbf{80.198} & 77.786 & \textbf{80.198} & 77.786 & \textbf{80.127} & 79.602 \\
& 90\% & 80.841 & \textbf{80.925} & \textbf{80.633} & 80.142 & \textbf{77.132} & 74.388 & \textbf{78.312} & 74.951 & \textbf{80.633} & 80.142 & \textbf{80.906} & 79.141 & \textbf{80.906} & 79.069 & \textbf{80.825} & 80.480 \\
\hline                                                                                                             
\multirow{4}{*}{11}                                                                                                
& 30\% & 30.250 & \textbf{30.379} & \textbf{45.101} & 44.519 & \textbf{34.334} & 32.448 & \textbf{36.301} & 34.439 & \textbf{45.101} & 44.519 & \textbf{21.255} & 18.931 & \textbf{38.492} & 37.213 & \textbf{34.922} & 29.947 \\
& 50\% & 33.160 & \textbf{33.195} & \textbf{47.948} & 46.716 & \textbf{35.035} & 34.686 & \textbf{42.032} & 39.978 & \textbf{47.948} & 46.716 & \textbf{27.044} & 24.855 & \textbf{43.168} & 42.368 & \textbf{36.976} & 33.146 \\
& 70\% & \textbf{36.164} & 36.086 & \textbf{48.917} & 48.035 & \textbf{36.830} & 36.217 & \textbf{45.603} & 43.990 & \textbf{48.917} & 48.035 & \textbf{31.797} & 29.897 & \textbf{46.018} & 45.411 & \textbf{39.037} & 36.053 \\
& 90\% & \textbf{38.562} & 38.368 & \textbf{48.857} & 48.279 & \textbf{39.626} & 39.037 & \textbf{47.556} & 46.295 & \textbf{48.857} & 48.279 & \textbf{35.142} & 33.520 & \textbf{46.179} & 45.467 & \textbf{40.796} & 38.341 \\
\hline                                                                                                            
\multirow{4}{*}{12}                                                                                               
& 30\% & \textbf{81.866} & 81.512 & \textbf{81.169} & 80.887 & \textbf{63.318} & 59.812 & \textbf{69.023} & 61.548 & \textbf{81.169} & 80.887 & \textbf{80.569} & 79.514 & \textbf{81.907} & 81.860 & \textbf{81.974} & 78.499 \\
& 50\% & \textbf{85.471} & 85.414 & \textbf{84.716} & 84.386 & \textbf{70.087} & 66.595 & \textbf{78.312} & 73.707 & \textbf{84.716} & 84.386 & \textbf{84.390} & 83.819 & \textbf{85.336} & 85.320 & \textbf{85.597} & 83.669 \\
& 70\% & 86.864 & \textbf{86.876} & \textbf{86.225} & 85.949 & \textbf{75.035} & 71.964 & \textbf{81.743} & 78.433 & \textbf{86.225} & 85.949 & \textbf{85.972} & 85.499 & \textbf{86.651} & 86.634 & \textbf{86.938} & 85.548 \\
& 90\% & \textbf{87.699} & 87.664 & \textbf{87.173} & 86.945 & \textbf{78.497} & 75.854 & \textbf{83.672} & 81.111 & \textbf{87.173} & 86.945 & \textbf{86.967} & 86.570 & \textbf{87.481} & 87.475 & \textbf{87.762} & 86.597 \\
\hline                                                                                                             
\multirow{4}{*}{13}                                                                                                
& 30\% & \textbf{48.534} & 47.423 & \textbf{59.480} & 59.362 & \textbf{58.345} & 53.191 & \textbf{58.038} & 53.191 & \textbf{59.480} & 59.362 & \textbf{48.345} & 42.861 & \textbf{53.191} & 50.615 & \textbf{48.889} & 43.404 \\
& 50\% & \textbf{56.462} & 55.175 & \textbf{62.858} & 62.359 & \textbf{62.464} & 60.573 & \textbf{62.385} & 59.627 & \textbf{62.858} & 62.359 & \textbf{56.042} & 53.901 & \textbf{59.272} & 57.512 & \textbf{57.027} & 54.111 \\
& 70\% & \textbf{59.584} & 58.747 & \textbf{64.697} & 64.332 & \textbf{64.677} & 63.249 & \textbf{64.618} & 62.480 & \textbf{64.697} & 64.332 & \textbf{59.092} & 57.979 & \textbf{61.850} & 60.589 & \textbf{59.949} & 58.107 \\
& 90\% & \textbf{62.337} & 61.902 & \textbf{66.423} & 66.290 & \textbf{65.972} & 65.728 & \textbf{65.928} & 65.078 & \textbf{66.423} & 66.290 & \textbf{62.079} & 61.266 & \textbf{64.266} & 63.231 & \textbf{62.611} & 61.495 \\
\hline                                                                                                             
\multirow{4}{*}{14}                                                                                                
& 30\% & \textbf{62.980} & 62.377 & \textbf{68.900} & 68.197 & \textbf{55.807} & 48.273 & \textbf{60.477} & 58.560 & \textbf{68.900} & 68.197 & \textbf{67.463} & 67.033 & 66.007 & \textbf{66.330} & \textbf{68.627} & 68.533 \\
& 50\% & \textbf{69.154} & 68.020 & \textbf{73.200} & 72.806 & \textbf{60.898} & 53.812 & \textbf{65.510} & 63.612 & \textbf{73.200} & 72.806 & \textbf{72.128} & 71.678 & 71.294 & \textbf{71.366} & \textbf{72.962} & 72.074 \\
& 70\% & \textbf{72.407} & 71.081 & \textbf{75.617} & 75.347 & \textbf{65.184} & 58.287 & \textbf{69.737} & 67.551 & \textbf{75.617} & 75.347 & \textbf{74.851} & 74.241 & 74.256 & \textbf{74.354} & \textbf{75.139} & 74.206 \\
& 90\% & \textbf{74.369} & 72.987 & \textbf{77.099} & 76.881 & \textbf{68.554} & 62.224 & \textbf{72.523} & 70.506 & \textbf{77.099} & 76.881 & \textbf{76.524} & 75.964 & 76.039 & \textbf{76.069} & \textbf{76.597} & 75.476 \\
\hline                                                                                                             
\multirow{4}{*}{15}                                                                                                
& 30\% & \textbf{50.302} & 50.094 & \textbf{54.367} & \textbf{54.367} & \textbf{50.240} & 47.759 & \textbf{50.240} & 47.759 & \textbf{54.367} & \textbf{54.367} & \textbf{50.407} & 50.094 & \textbf{53.804} & 53.158 & \textbf{53.388} & 53.117 \\
& 50\% & \textbf{53.396} & 52.383 & 56.035 & \textbf{56.210} & \textbf{51.720} & 50.944 & \textbf{51.620} & 50.932 & 56.035 & \textbf{56.210} & \textbf{53.408} & 52.821 & \textbf{55.460} & 54.422 & \textbf{54.934} & 54.709 \\
& 70\% & \textbf{54.695} & 53.391 & 56.732 & \textbf{57.000} & \textbf{52.783} & 52.140 & \textbf{53.167} & 52.113 & 56.732 & \textbf{57.000} & \textbf{54.704} & 53.775 & \textbf{56.115} & 54.793 & \textbf{55.740} & 55.267 \\
& 90\% & \textbf{55.771} & 54.395 & 57.585 & \textbf{57.689} & \textbf{54.256} & 53.256 & \textbf{54.541} & 53.436 & 57.585 & \textbf{57.689} & \textbf{55.750} & 54.604 & \textbf{56.848} & 55.375 & \textbf{56.556} & 55.722 \\
\hline
\multicolumn{2}{c|}{Average} & \textbf{64.850} & 64.192 & \textbf{65.521} & 64.791 & \textbf{58.733} & 56.069 & \textbf{60.360} & 58.341 & \textbf{65.521} & 64.791 & \textbf{63.834} & 61.691 & \textbf{65.632} & 63.647 & \textbf{64.682} & 63.120\\
\hline
\multicolumn{2}{c|}{Growth rate} & $\uparrow$ & 1.025\% & $\uparrow$ & 1.126\% & $\uparrow$ & 4.752\% & $\uparrow$ & 3.461\% & $\uparrow$ & 1.126\% & $\uparrow$ & 3.473\% & $\uparrow$ & 3.119 & $\uparrow$ & 2.475\\ 
\hline
\end{tabular}
